New Tools in the Landau Bootstrap

We describe recent advances in our understanding of the analytic structure of Feynman integrals. In particular, we describe two new classes of constraints on such integrals, that identify discontinuities that either cannot be repeated, or that always give rise to the same result (no matter which other discontinuities are computed first). These new constraints hold at all orders in dimensional regularization, and provide us with new input for the Landau bootstrap, where information about the singularities and discontinuities of individual Feynman integrals is used to construct their functional form.

==> tikz_figs/1a.tex <==
\begin{tikzpicture}
    \draw[line width=0.85pt] (-1, 0.) -- (0.5, 0.866025);
    \draw[line width=2pt] (-1, 0.) -- (0.5, -0.866025);
    \draw[line width=2pt] (0.5, -0.866025) -- (0.5, 0.866025);
    \draw[line width=0.85pt] (-1.49666, -0.1) -- (-1., 0.) -- (-1.49666, 0.1);
    \draw[line width=0.85pt] (0.5, -0.866025) -- (0.75, -1.29904);
    \draw[line width=0.85pt] (0.5, 0.866025) -- (0.75, 1.29904);
    
    \node at (-1.85,0.0) {\small\textit{$p$}};
    \node at (-0.4,0.7) {\small\textit{$\alpha_3$}};
    \node at (-0.4,-0.75) {\small\textit{$\alpha_2$}};
    \node at (-0.2,-0.2) {\small\textit{$m_2$}};
    \node at (0.9,0.0) {\small\textit{$\alpha_1$}};
    \node at (0.22,0.2) {\small\textit{$m_1$}};
\end{tikzpicture}

==> tikz_figs/1b.tex <==
\begin{tikzpicture}[scale=1, >=Stealth]

    % Axes
    \draw[->, thick] (-1.5, 0) -- (2.7, 0) ;
    \draw[->, thick] (0, -1.5) -- (0, 1.5) ;

    % Label z-plane at top right of plot
    \draw[thick] (2.05,1.20) -- (2.50,1.20);
    \draw[thick] (2.05,1.20) -- (2.05,1.60);
    \node at (2.30,1.40) {$z_3$};

    % Simple pole at the origin
    \filldraw[black] (0,0) circle (2.0pt);
    
    % Cross at z = 1
    \draw[lightgray,thick] (0.9,-0.1) -- (1.1,0.1);
    \draw[lightgray,thick] (0.9,0.1) -- (1.1,-0.1);
    
    % Branch cut
    \draw[
        lightgray,
        thick,  
        decoration={zigzag, amplitude=1.5pt, segment length=4pt, pre=moveto, pre length=2pt}, 
        decorate
    ] (1,0) -- (2.55,0);

    % Vanishing cycle + cell
    \node at (1.9,0.4) {\footnotesize\textit{$\nu_{12}$}};
    \draw[very thick, teal] (1.0,0.2) -- (2.6,0.2);
    \draw[very thick, teal] (1.0,0.2) .. controls (0.75,0.2) and (0.75,-0.2) .. (1.0,-0.2);
    \draw[very thick, teal] (1.0,-0.2) -- (2.6,-0.2);
    \draw [very thick, teal,->,-{To[scale=0.7]}] (1.8,0.2) -- (1.5,0.2);
    \draw [very thick, teal,->,-{To[scale=0.7]}] (1.5,-0.2) -- (1.8,-0.2);

    \draw[very thick, purple] (1.0,0.0) -- (2.55,0.0);
    \draw[very thick, purple,->,-{To[scale=0.7]}] (1.5,0.0) -- (1.9,0.0);

\end{tikzpicture}

==> tikz_figs/1c.tex <==
\begin{tikzpicture}[scale=1, >=Stealth]

    % Axes
    \draw[->, thick] (-1.5, 0) -- (2.7, 0) ;
    \draw[->, thick] (0, -1.5) -- (0, 1.5) ;

    % Label z-plane at top right of plot
    \draw[thick] (2.05,1.20) -- (2.50,1.20);
    \draw[thick] (2.05,1.20) -- (2.05,1.60);
    \node at (2.30,1.40) {$z_3$};

    % Simple pole at the origin
    \filldraw[] (0,0) circle (2.0pt);

    % Residue contour
    \node at (-0.4,0.3) {\footnotesize\textit{$\nu_{12}$}};
    \draw[
        very thick,
        teal,
        postaction={
            decorate,
            decoration={
                markings,
                mark=at position 0.5 with {\arrow{Computer Modern Rightarrow}}
            }
        }
    ] (0,0) circle [radius=0.2];

    % Cross at z = 1
    \draw[lightgray,thick] (0.9,-0.1) -- (1.1,0.1);
    \draw[lightgray,thick] (0.9,0.1) -- (1.1,-0.1);

    % Branch cut
    \draw[
        lightgray,
        thick,  
        decoration={zigzag, amplitude=1.5pt, segment length=4pt, pre=moveto, pre length=2pt}, 
        decorate
    ] (1,0) -- (2.55,0);

    % Vanishing cell
    \node at (1.9,-0.3) {\footnotesize\textit{$\tilde{\nu}_{12}$}};
    \draw[very thick, purple] (1.0,0.0) -- (2.55,0.0);
    \draw[very thick, purple,->,-{To[scale=0.7]}] (1.5,0.0) -- (1.9,0.0);

\end{tikzpicture}
